HAMCOR: inferring X-ray coronal geometry from reverberation lags with a Hamiltonian formulation and exact photon transfer in Schwarzschild and Kerr spacetimes

X-ray reverberation lags probe the geometry of the corona around accreting black holes, but are usually interpreted with parametric geometries such as a lamppost. We present HAMCOR, a geometry-agnostic method that infers the coronal emissivity distribution from reverberation lags. The corona is a non-negative emissivity field on a grid; the solution minimises a Hamiltonian combining a smoothness prior with lag likelihoods and the measured illumination fraction. Photon transfer is computed by exact null-geodesic integration in Schwarzschild and Kerr spacetimes, including the energy shifts of the reflected spectrum, and the model passes through the same cross-spectral estimator as the data, with dilution and an intrinsic continuum lag. Lag-frequency spectra constrain about four combinations of the emissivity; centroids are recovered within 2-6 r_g, maps only partially. In eight XMM-Newton observations of Mrk 335, 1H 0707-495, IRAS 13224-3809 and MCG-6-30-15, six reflection fractions exceed the maximum reachable around a non-spinning hole; at a=0.998 seven become reachable and require compact coronae (R_c ~ 2-3 r_g), in tension with the lags in three epochs of Mrk 335. Lag-energy spectra fitted with the energy-resolved transfer quadruple the number of constrained parameters. A lamppost allowed down to the horizon is preferred by the Akaike criterion in all cases but one, Mrk 335 in 2006 at maximal spin, where it is disfavoured only if the reflection fraction is known to better than 0.03, whereas alternative spectral models spread it by 0.1. Current data are consistent with, but do not require, an extended corona; excluding a lamppost requires a reflection fraction measured to a few per cent independently of the spectral model together with a high-coherence lag-energy spectrum. The code is publicly available.

==> figures/fig_flowchart_float.tex <==
\begin{figure}
\centering
\resizebox{\columnwidth}{!}{%
\begin{tikzpicture}[
  font=\footnotesize,
  box/.style={draw, rounded corners=2pt, align=center, minimum height=9mm, text width=28mm},
  data/.style={box, fill=blue!6},
  model/.style={box, fill=orange!12},
  opt/.style={box, fill=green!10, text width=42mm},
  res/.style={box, fill=gray!12},
  arr/.style={-{Stealth[length=2mm]}, thick},
  lab/.style={font=\scriptsize\itshape, text=black!60}]
% ── observations ────────────────────────────────────────────
\node[data] (evt) at (0,0)      {EPIC-pn events\\(SAS 22.1)};
\node[data] (lc)  at (-2.1,-1.4) {Light curves\\soft, hard, $E_k$};
\node[data] (sp)  at (2.1,-1.4)  {Spectrum\\+ RMF / ARF};
\node[data] (lag) at (-2.1,-2.8) {Lag--frequency\\$\tau_{\rm obs}(\nu_j)\pm\sigma_j$};
\node[data] (rf)  at (2.1,-2.8)  {\textsc{relxill} ($a=0$)\\$I_{\rm obs}$, $R_s$, $R_h$, $R_E$};
% ── forward model ───────────────────────────────────────────
\node[model] (grid) at (6.0,-1.4) {Coronal grid\\$\bm w\in\Delta^{N-1}$};
\node[model] (gr)   at (6.0,-2.8) {Schwarzschild ray tracing\\$\Omega_{ik}$, $E_i$, $L_{ik}$};
\node[model] (psi)  at (6.0,-4.6) {$\tilde\psi(\nu;\bm w)$, $I(\bm w)$\\+ dilution, continuum lag};
% ── inference ───────────────────────────────────────────────
\node[opt] (H)   at (0,-4.6) {$\mathcal{H}=\mathcal{H}_{\rm mag}+\mathcal{H}_{\rm lag}+\mathcal{H}_{\rm rad}$\\(MAP objective)};
\node[opt] (pgd) at (0,-6.0) {Projected gradient, Armijo\\multistart, bootstrap};
% ── outputs ─────────────────────────────────────────────────
\node[res] (chk) at (-2.1,-7.5) {Lamppost fit\\lag--energy check};
\node[res] (map) at (2.1,-7.5)  {$w(R,z)$, centroid\\uncertainties};
% ── arrows ──────────────────────────────────────────────────
\draw[arr] (evt) -| (lc);   \draw[arr] (evt) -| (sp);
\draw[arr] (lc) -- (lag);   \draw[arr] (sp) -- (rf);
\draw[arr] (grid) -- (gr);  \draw[arr] (gr) -- (psi);
\draw[arr] (lag) |- ($(H.north west)!0.25!(H.north east)+(0,3mm)$) -- ($(H.north west)!0.25!(H.north east)$);
\draw[arr] (rf)  |- ($(H.north west)!0.75!(H.north east)+(0,3mm)$) -- ($(H.north west)!0.75!(H.north east)$);
\draw[arr] (psi.west) -- (H.east);
\draw[arr] (H) -- (pgd);
\draw[arr] (pgd.south) -- ++(0,-2.5mm) -| (chk); \draw[arr] (pgd.south) -- ++(0,-2.5mm) -| (map);
\draw[arr, dashed] (lc.west) -- ++(-0.35,0) |- (chk.west)
      node[lab, pos=0.25, left, align=right] {$\tau(E)$\\not fitted};
\node[lab, above=0mm of grid] {forward model};
\node[lab, above=0mm of evt, yshift=0mm] {};
\end{tikzpicture}%
}
\caption{HAMCOR workflow. Light curves and spectra are extracted with \textsc{sas}; lags and the reflection fraction and dilution factors are measured from them and compared with the forward model (exact Schwarzschild transfer) through the Hamiltonian. The lag-energy spectrum is used only as an independent check.}
\label{fig:flowchart}
\end{figure}


==> figures/fig_illum.tex <==
\begin{figure}
\centering
\begin{tikzpicture}
\begin{axis}[width=0.95\columnwidth, height=0.55\columnwidth, xmode=log, xmin=2.5, xmax=40,
  xtick={3,5,10,20,40}, log ticks with fixed point, xlabel={$h$ [$r_g$]},
  ylabel={$I=R_f/(1+R_f)$}, ymin=0, ymax=0.6, tick label style={font=\scriptsize},
  label style={font=\small}, legend style={font=\scriptsize, draw=none, fill=none}, legend pos=south east]
\addplot[thick, black] table[x=h, y=I_gr] {figures/data/lamppost_I.dat}; \addlegendentry{Schwarzschild, ray traced}
\addplot[thick, dashed, gray] table[x=h, y=I_flat] {figures/data/lamppost_I.dat}; \addlegendentry{flat space}
\addplot[densely dotted, red!70!black, thick, domain=2.5:40] {0.564}; \addlegendentry{$I_{\max}$ (any cell)}
\end{axis}
\end{tikzpicture}
\par\smallskip
\begin{tikzpicture}
\begin{axis}[width=0.62\columnwidth, height=0.62\columnwidth, xmode=log, ymode=log, enlargelimits=false, axis on top, xtick={3,10,30}, ytick={0.1,1,10}, log ticks with fixed point, colormap name=hamcor, point meta min=0.1, point meta max=0.57,
  xlabel={$R\;[r_g]$}, ylabel={$z\;[r_g]$}, colorbar, colorbar style={width=2mm, ylabel={$I$}, tick label style={font=\scriptsize}}, tick label style={font=\scriptsize}, label style={font=\small}]
\addplot[matrix plot*, mesh/cols=10, point meta=explicit] table[x=x, y=y, meta=I] {figures/data/Imap.dat};
\end{axis}
\end{tikzpicture}
\caption{Illumination fraction (photons reaching the disc over photons reaching the disc or infinity) for a disc between $6$ and $100\,r_g$. Top: on-axis point source; bottom: single coronal cells of the HAMCOR grid (exact Schwarzschild transfer). No isotropic source can exceed $I_{\max}=0.56$ ($R_f\simeq1.3$).}
\label{fig:illum}
\end{figure}


==> figures/fig_jscan.tex <==
\begin{figure}
\centering
\begin{tikzpicture}
\begin{groupplot}[group style={group size=1 by 2, vertical sep=4mm, xlabels at=edge bottom, xticklabels at=edge bottom}, width=0.95\columnwidth, height=0.42\columnwidth, xmode=log,
  xlabel={$J$}, tick label style={font=\scriptsize}, label style={font=\small},
  legend style={font=\scriptsize, draw=none, fill=none}, legend columns=3]
\nextgroupplot[ylabel={$\rho_{3D}$}, ymin=0, ymax=0.7, legend to name=jleg]
\addplot[thick, black, mark=*, mark size=1pt] table[x=J, y=rho] {figures/data/synthetic/Jscan_lamppost.dat}; \addlegendentry{lamppost}
\addplot[thick, blue!70!black, dashed, mark=*, mark size=1pt] table[x=J, y=rho] {figures/data/synthetic/Jscan_column.dat}; \addlegendentry{column}
\addplot[thick, red!70!black, dotted, mark=*, mark size=1pt] table[x=J, y=rho] {figures/data/synthetic/Jscan_ring.dat}; \addlegendentry{ring}
\nextgroupplot[ylabel={$\Delta_{\rm cen}$ [$r_g$]}, ymin=0]
\addplot[thick, black, mark=*, mark size=1pt] table[x=J, y=dcen] {figures/data/synthetic/Jscan_lamppost.dat};
\addplot[thick, blue!70!black, dashed, mark=*, mark size=1pt] table[x=J, y=dcen] {figures/data/synthetic/Jscan_column.dat};
\addplot[thick, red!70!black, dotted, mark=*, mark size=1pt] table[x=J, y=dcen] {figures/data/synthetic/Jscan_ring.dat};
\end{groupplot}
\node at (current bounding box.north) [above] {\pgfplotslegendfromname{jleg}};
\end{tikzpicture}
\caption{Sensitivity to the smoothness coupling $J$ (the point plotted at the left edge is $J=0$). Top: correlation between true and recovered maps; bottom: centroid offset.}
\label{fig:jscan}
\end{figure}


==> figures/fig_kerr_illum.tex <==
\begin{figure}
\centering
\begin{tikzpicture}
\begin{axis}[width=0.95\columnwidth, height=0.62\columnwidth, xmode=log, xmin=1.1, xmax=40,
  ymin=0.2, ymax=1.3, ytick={0.2,0.4,0.6,0.8,1}, xtick={2,5,10,20,40}, log ticks with fixed point,
  xlabel={$h\;[r_g]$}, ylabel={$I$}, legend style={font=\scriptsize, at={(0.98,0.98)}, anchor=north east},
  tick label style={font=\scriptsize}, label style={font=\small}]
\fill[orange!25] (axis cs:1.1,0.72) rectangle (axis cs:40,0.98);
\addplot[thick, black] table[x=h, y=I] {figures/data/kerr/lamppost_I_a0.dat};
\addlegendentry{lamppost, $a=0$}
\addplot[thick, blue!70!black] table[x=h, y=I] {figures/data/kerr/lamppost_I_a0998.dat};
\addlegendentry{lamppost, $a=0.998$}
\addplot[dashed, black, domain=1.1:40] {0.561};
\addlegendentry{$I_{\max}$ cells, $a=0$}
\addplot[dashed, blue!70!black, domain=1.1:40] {0.937};
\addlegendentry{$I_{\max}$ cells, $a=0.998$}
\end{axis}
\end{tikzpicture}
\caption{Illumination fraction of an on-axis point source (inclination $30^\circ$, disc from the ISCO to $100\,r_g$) for $a=0$ and $a=0.998$ (Kerr ray tracing), and the maximum over single cells of the extended grid (dashed). The shaded band spans the illumination fractions measured at $a=0.998$ for Mrk~335, 1H~0707$-$495 and IRAS~13224$-$3809 ($0.72$--$0.98$).}
\label{fig:kerrillum}
\end{figure}


==> figures/fig_kerr_maps.tex <==
\begin{figure*}
\centering
\begin{tikzpicture}
\begin{groupplot}[group style={group size=4 by 2, horizontal sep=6mm, vertical sep=12mm, xlabels at=edge bottom, ylabels at=edge left, yticklabels at=edge left},
  width=0.235\textwidth, height=0.235\textwidth, xmode=log, ymode=log, enlargelimits=false, axis on top, xtick={1,3,10,30}, ytick={0.1,1,10}, log ticks with fixed point, colormap name=hamcor, point meta min=0, point meta max=1,
  xlabel={$R\;[r_g]$}, ylabel={$z\;[r_g]$}, title style={font=\scriptsize, yshift=-1mm},
  tick label style={font=\scriptsize}, label style={font=\small}]
\nextgroupplot[title={Mrk 335 (2006)}]
\addplot[matrix plot*, mesh/cols=10, point meta=explicit] table[x=x, y=y, meta=c] {figures/data/mrk335_2006/map_kerr.dat};
\nextgroupplot[title={Mrk 335 (2009)}]
\addplot[matrix plot*, mesh/cols=10, point meta=explicit] table[x=x, y=y, meta=c] {figures/data/mrk335_2009/map_kerr.dat};
\nextgroupplot[title={Mrk 335 (2015)}]
\addplot[matrix plot*, mesh/cols=10, point meta=explicit] table[x=x, y=y, meta=c] {figures/data/mrk335_2015/map_kerr.dat};
\nextgroupplot[title={Mrk 335 (2018)}]
\addplot[matrix plot*, mesh/cols=10, point meta=explicit] table[x=x, y=y, meta=c] {figures/data/mrk335_2018/map_kerr.dat};
\nextgroupplot[title={Mrk 335 (2019)}]
\addplot[matrix plot*, mesh/cols=10, point meta=explicit] table[x=x, y=y, meta=c] {figures/data/mrk335_2019/map_kerr.dat};
\nextgroupplot[title={1H 0707$-$495}]
\addplot[matrix plot*, mesh/cols=10, point meta=explicit] table[x=x, y=y, meta=c] {figures/data/1h0707/map_kerr.dat};
\nextgroupplot[title={IRAS 13224$-$3809}]
\addplot[matrix plot*, mesh/cols=10, point meta=explicit] table[x=x, y=y, meta=c] {figures/data/iras13224/map_kerr.dat};
\nextgroupplot[title={MCG$-$6$-$30$-$15}, colorbar right, colorbar style={width=2mm, ytick={0,0.5,1}, ylabel={$\sum_\phi w_i/\max$}, ylabel style={font=\scriptsize}, tick label style={font=\scriptsize}}]
\addplot[matrix plot*, mesh/cols=10, point meta=explicit] table[x=x, y=y, meta=c] {figures/data/mcg6/map_kerr.dat};
\end{groupplot}
\end{tikzpicture}
\caption{Bootstrap-mean emissivity maps for $a=0.998$ (Kerr transfer, grid extended to $R=1\,r_g$, disc from the ISCO at $1.24\,r_g$). All observations except IRAS~13224$-$3809 are fitted to lags and illumination fraction.}
\label{fig:kerrmaps}
\end{figure*}


==> figures/fig_lagenergy.tex <==
\begin{figure*}
\centering
\begin{tikzpicture}
\begin{groupplot}[group style={group size=4 by 2, horizontal sep=11mm, vertical sep=13mm, xlabels at=edge bottom},
  width=0.27\textwidth, height=0.22\textwidth, xmode=log, xmin=0.3, xmax=10,
  xtick={0.5,1,2,5}, log ticks with fixed point, xlabel={$E$ [keV]},
  tick label style={font=\scriptsize}, label style={font=\small},
  title style={font=\scriptsize, yshift=-1mm}]
\nextgroupplot[title={Mrk 335 (2006)}, ylabel={lag [s]}]
\addplot[only marks, mark=*, mark size=1pt, black, error bars/.cd, x dir=both, x explicit, y dir=both, y explicit] table[x=E, y=lag, x error=dE, y error=sig] {figures/data/mrk335_2006/lagenergy.dat};
\addplot[thick, blue!70!black] table[x=E, y=hamcor] {figures/data/mrk335_2006/lagenergy_model.dat};
\addplot[thick, dashed, red!70!black] table[x=E, y=lamppost] {figures/data/mrk335_2006/lagenergy_model.dat};
\nextgroupplot[title={Mrk 335 (2009)}]
\addplot[only marks, mark=*, mark size=1pt, black, error bars/.cd, x dir=both, x explicit, y dir=both, y explicit] table[x=E, y=lag, x error=dE, y error=sig] {figures/data/mrk335_2009/lagenergy.dat};
\addplot[thick, blue!70!black] table[x=E, y=hamcor] {figures/data/mrk335_2009/lagenergy_model.dat};
\addplot[thick, dashed, red!70!black] table[x=E, y=lamppost] {figures/data/mrk335_2009/lagenergy_model.dat};
\nextgroupplot[title={Mrk 335 (2015)}]
\addplot[only marks, mark=*, mark size=1pt, black, error bars/.cd, x dir=both, x explicit, y dir=both, y explicit] table[x=E, y=lag, x error=dE, y error=sig] {figures/data/mrk335_2015/lagenergy.dat};
\addplot[thick, blue!70!black] table[x=E, y=hamcor] {figures/data/mrk335_2015/lagenergy_model.dat};
\addplot[thick, dashed, red!70!black] table[x=E, y=lamppost] {figures/data/mrk335_2015/lagenergy_model.dat};
\nextgroupplot[title={Mrk 335 (2018)}]
\addplot[only marks, mark=*, mark size=1pt, black, error bars/.cd, x dir=both, x explicit, y dir=both, y explicit] table[x=E, y=lag, x error=dE, y error=sig] {figures/data/mrk335_2018/lagenergy.dat};
\addplot[thick, blue!70!black] table[x=E, y=hamcor] {figures/data/mrk335_2018/lagenergy_model.dat};
\addplot[thick, dashed, red!70!black] table[x=E, y=lamppost] {figures/data/mrk335_2018/lagenergy_model.dat};
\nextgroupplot[title={Mrk 335 (2019)}, ylabel={lag [s]}]
\addplot[only marks, mark=*, mark size=1pt, black, error bars/.cd, x dir=both, x explicit, y dir=both, y explicit] table[x=E, y=lag, x error=dE, y error=sig] {figures/data/mrk335_2019/lagenergy.dat};
\addplot[thick, blue!70!black] table[x=E, y=hamcor] {figures/data/mrk335_2019/lagenergy_model.dat};
\addplot[thick, dashed, red!70!black] table[x=E, y=lamppost] {figures/data/mrk335_2019/lagenergy_model.dat};
\nextgroupplot[title={1H 0707$-$495}]
\addplot[only marks, mark=*, mark size=1pt, black, error bars/.cd, x dir=both, x explicit, y dir=both, y explicit] table[x=E, y=lag, x error=dE, y error=sig] {figures/data/1h0707/lagenergy.dat};
\addplot[thick, blue!70!black] table[x=E, y=hamcor] {figures/data/1h0707/lagenergy_model.dat};
\addplot[thick, dashed, red!70!black] table[x=E, y=lamppost] {figures/data/1h0707/lagenergy_model.dat};
\nextgroupplot[title={IRAS 13224$-$3809}]
\addplot[only marks, mark=*, mark size=1pt, black, error bars/.cd, x dir=both, x explicit, y dir=both, y explicit] table[x=E, y=lag, x error=dE, y error=sig] {figures/data/iras13224/lagenergy.dat};
\addplot[thick, blue!70!black] table[x=E, y=hamcor] {figures/data/iras13224/lagenergy_model.dat};
\addplot[thick, dashed, red!70!black] table[x=E, y=lamppost] {figures/data/iras13224/lagenergy_model.dat};
\nextgroupplot[title={MCG$-$6$-$30$-$15}]
\addplot[only marks, mark=*, mark size=1pt, black, error bars/.cd, x dir=both, x explicit, y dir=both, y explicit] table[x=E, y=lag, x error=dE, y error=sig] {figures/data/mcg6/lagenergy.dat};
\addplot[thick, blue!70!black] table[x=E, y=hamcor] {figures/data/mcg6/lagenergy_model.dat};
\addplot[thick, dashed, red!70!black] table[x=E, y=lamppost] {figures/data/mcg6/lagenergy_model.dat};
\end{groupplot}
\end{tikzpicture}
\caption{Lag-energy spectra in the reverberation band (not used in any fit). Blue: prediction of the HAMCOR solution; red dashed: best lamppost; both up to a common additive offset (the only free parameter).}
\label{fig:lagenergy}
\end{figure*}


==> figures/fig_lagenergy_eres.tex <==
\begin{figure*}
\centering
\begin{tikzpicture}
\begin{groupplot}[group style={group size=5 by 2, horizontal sep=9mm, vertical sep=12mm, xlabels at=edge bottom},
  width=0.23\textwidth, height=0.2\textwidth, xmode=log, xmin=0.3, xmax=10,
  xtick={0.5,1,2,5}, log ticks with fixed point, xlabel={$E$ [keV]},
  tick label style={font=\scriptsize}, label style={font=\small}, unbounded coords=jump,
  title style={font=\scriptsize, yshift=-1mm}]
\nextgroupplot[title={Mrk 335 (2006)}, ylabel={lag [s], $a=0$}]
\addplot[only marks, mark=*, mark size=1pt, black, error bars/.cd, y dir=both, y explicit] table[x=E, y=data, y error=sig] {figures/data/mrk335_2006/le_eres_schwarzschild.dat};
\addplot[thick, blue!70!black] table[x=E, y=hamcor_joint] {figures/data/mrk335_2006/le_eres_schwarzschild.dat};
\addplot[thick, dashed, red!70!black] table[x=E, y=lamppost_joint] {figures/data/mrk335_2006/le_eres_schwarzschild.dat};
\nextgroupplot[title={Mrk 335 (2009)}]
\addplot[only marks, mark=*, mark size=1pt, black, error bars/.cd, y dir=both, y explicit] table[x=E, y=data, y error=sig] {figures/data/mrk335_2009/le_eres_schwarzschild.dat};
\addplot[thick, blue!70!black] table[x=E, y=hamcor_joint] {figures/data/mrk335_2009/le_eres_schwarzschild.dat};
\addplot[thick, dashed, red!70!black] table[x=E, y=lamppost_joint] {figures/data/mrk335_2009/le_eres_schwarzschild.dat};
\nextgroupplot[title={1H 0707$-$495}]
\addplot[only marks, mark=*, mark size=1pt, black, error bars/.cd, y dir=both, y explicit] table[x=E, y=data, y error=sig] {figures/data/1h0707/le_eres_schwarzschild.dat};
\addplot[thick, blue!70!black] table[x=E, y=hamcor_joint] {figures/data/1h0707/le_eres_schwarzschild.dat};
\addplot[thick, dashed, red!70!black] table[x=E, y=lamppost_joint] {figures/data/1h0707/le_eres_schwarzschild.dat};
\nextgroupplot[title={IRAS 13224$-$3809}]
\addplot[only marks, mark=*, mark size=1pt, black, error bars/.cd, y dir=both, y explicit] table[x=E, y=data, y error=sig] {figures/data/iras13224/le_eres_schwarzschild.dat};
\addplot[thick, blue!70!black] table[x=E, y=hamcor_joint] {figures/data/iras13224/le_eres_schwarzschild.dat};
\addplot[thick, dashed, red!70!black] table[x=E, y=lamppost_joint] {figures/data/iras13224/le_eres_schwarzschild.dat};
\nextgroupplot[title={MCG$-$6$-$30$-$15}]
\addplot[only marks, mark=*, mark size=1pt, black, error bars/.cd, y dir=both, y explicit] table[x=E, y=data, y error=sig] {figures/data/mcg6/le_eres_schwarzschild.dat};
\addplot[thick, blue!70!black] table[x=E, y=hamcor_joint] {figures/data/mcg6/le_eres_schwarzschild.dat};
\addplot[thick, dashed, red!70!black] table[x=E, y=lamppost_joint] {figures/data/mcg6/le_eres_schwarzschild.dat};
\nextgroupplot[title={}, ylabel={lag [s], $a=0.998$}]
\addplot[only marks, mark=*, mark size=1pt, black, error bars/.cd, y dir=both, y explicit] table[x=E, y=data, y error=sig] {figures/data/mrk335_2006/le_eres_kerr.dat};
\addplot[thick, blue!70!black] table[x=E, y=hamcor_joint] {figures/data/mrk335_2006/le_eres_kerr.dat};
\addplot[thick, dashed, red!70!black] table[x=E, y=lamppost_joint] {figures/data/mrk335_2006/le_eres_kerr.dat};
\nextgroupplot[title={}]
\addplot[only marks, mark=*, mark size=1pt, black, error bars/.cd, y dir=both, y explicit] table[x=E, y=data, y error=sig] {figures/data/mrk335_2009/le_eres_kerr.dat};
\addplot[thick, blue!70!black] table[x=E, y=hamcor_joint] {figures/data/mrk335_2009/le_eres_kerr.dat};
\addplot[thick, dashed, red!70!black] table[x=E, y=lamppost_joint] {figures/data/mrk335_2009/le_eres_kerr.dat};
\nextgroupplot[title={}]
\addplot[only marks, mark=*, mark size=1pt, black, error bars/.cd, y dir=both, y explicit] table[x=E, y=data, y error=sig] {figures/data/1h0707/le_eres_kerr.dat};
\addplot[thick, blue!70!black] table[x=E, y=hamcor_joint] {figures/data/1h0707/le_eres_kerr.dat};
\addplot[thick, dashed, red!70!black] table[x=E, y=lamppost_joint] {figures/data/1h0707/le_eres_kerr.dat};
\nextgroupplot[title={}]
\addplot[only marks, mark=*, mark size=1pt, black, error bars/.cd, y dir=both, y explicit] table[x=E, y=data, y error=sig] {figures/data/iras13224/le_eres_kerr.dat};
\addplot[thick, blue!70!black] table[x=E, y=hamcor_joint] {figures/data/iras13224/le_eres_kerr.dat};
\addplot[thick, dashed, red!70!black] table[x=E, y=lamppost_joint] {figures/data/iras13224/le_eres_kerr.dat};
\nextgroupplot[title={}]
\addplot[only marks, mark=*, mark size=1pt, black, error bars/.cd, y dir=both, y explicit] table[x=E, y=data, y error=sig] {figures/data/mcg6/le_eres_kerr.dat};
\addplot[thick, blue!70!black] table[x=E, y=hamcor_joint] {figures/data/mcg6/le_eres_kerr.dat};
\addplot[thick, dashed, red!70!black] table[x=E, y=lamppost_joint] {figures/data/mcg6/le_eres_kerr.dat};
\end{groupplot}
\end{tikzpicture}
\caption{Lag-energy spectra in the reverberation band with the joint (lag-frequency + lag-energy) fits using the energy-resolved transfer: HAMCOR (solid) and lamppost (dashed); top $a=0$ (Schwarzschild), bottom $a=0.998$ (Kerr, illumination fraction imposed except for IRAS~13224$-$3809). Channels with raw coherence below $0.01$ are omitted. The three low-flux epochs of Mrk~335 are not shown (median coherence below $0.05$; Section~\ref{sec:eres-results}).}
\label{fig:eres}
\end{figure*}


==> figures/fig_lagfreq.tex <==
\begin{figure*}
\centering
\begin{tikzpicture}
\begin{groupplot}[group style={group size=4 by 2, horizontal sep=11mm, vertical sep=13mm, xlabels at=edge bottom},
  width=0.27\textwidth, height=0.24\textwidth, xmode=log, xmin=3e-5, xmax=6e-3,
  xlabel={$f$ [Hz]}, tick label style={font=\scriptsize}, label style={font=\small},
  title style={font=\scriptsize, yshift=-1mm}, extra y ticks={0}, extra y tick labels={},
  extra y tick style={grid=major, major grid style={densely dotted, gray}}]
\nextgroupplot[title={Mrk 335 (2006)}, ylabel={$\tau$ [s]}, restrict y to domain*=-3000:3000]
\addplot[only marks, mark=o, mark size=0.9pt, gray, error bars/.cd, y dir=both, y explicit, error bar style={gray!60}] table[x=f, y=tau, y error=sig] {figures/data/mrk335_2006/lagfull.dat};
\addplot[only marks, mark=*, mark size=1.1pt, black, error bars/.cd, y dir=both, y explicit] table[x=f, y=tau, y error=sig] {figures/data/mrk335_2006/lagfit.dat};
\addplot[thick, blue!70!black] table[x=f, y=tau] {figures/data/mrk335_2006/lagmodel.dat};
\addplot[thin, dashed, red!70!black] table[x=f, y=rev] {figures/data/mrk335_2006/lagmodel.dat};
\nextgroupplot[title={Mrk 335 (2009)}, restrict y to domain*=-3000:3000]
\addplot[only marks, mark=o, mark size=0.9pt, gray, error bars/.cd, y dir=both, y explicit, error bar style={gray!60}] table[x=f, y=tau, y error=sig] {figures/data/mrk335_2009/lagfull.dat};
\addplot[only marks, mark=*, mark size=1.1pt, black, error bars/.cd, y dir=both, y explicit] table[x=f, y=tau, y error=sig] {figures/data/mrk335_2009/lagfit.dat};
\addplot[thick, blue!70!black] table[x=f, y=tau] {figures/data/mrk335_2009/lagmodel.dat};
\addplot[thin, dashed, red!70!black] table[x=f, y=rev] {figures/data/mrk335_2009/lagmodel.dat};
\nextgroupplot[title={Mrk 335 (2015)}, restrict y to domain*=-3000:3000]
\addplot[only marks, mark=o, mark size=0.9pt, gray, error bars/.cd, y dir=both, y explicit, error bar style={gray!60}] table[x=f, y=tau, y error=sig] {figures/data/mrk335_2015/lagfull.dat};
\addplot[only marks, mark=*, mark size=1.1pt, black, error bars/.cd, y dir=both, y explicit] table[x=f, y=tau, y error=sig] {figures/data/mrk335_2015/lagfit.dat};
\addplot[thick, blue!70!black] table[x=f, y=tau] {figures/data/mrk335_2015/lagmodel.dat};
\addplot[thin, dashed, red!70!black] table[x=f, y=rev] {figures/data/mrk335_2015/lagmodel.dat};
\nextgroupplot[title={Mrk 335 (2018)}, restrict y to domain*=-3000:3000]
\addplot[only marks, mark=o, mark size=0.9pt, gray, error bars/.cd, y dir=both, y explicit, error bar style={gray!60}] table[x=f, y=tau, y error=sig] {figures/data/mrk335_2018/lagfull.dat};
\addplot[only marks, mark=*, mark size=1.1pt, black, error bars/.cd, y dir=both, y explicit] table[x=f, y=tau, y error=sig] {figures/data/mrk335_2018/lagfit.dat};
\addplot[thick, blue!70!black] table[x=f, y=tau] {figures/data/mrk335_2018/lagmodel.dat};
\addplot[thin, dashed, red!70!black] table[x=f, y=rev] {figures/data/mrk335_2018/lagmodel.dat};
\nextgroupplot[title={Mrk 335 (2019)}, ylabel={$\tau$ [s]}, restrict y to domain*=-3000:3000]
\addplot[only marks, mark=o, mark size=0.9pt, gray, error bars/.cd, y dir=both, y explicit, error bar style={gray!60}] table[x=f, y=tau, y error=sig] {figures/data/mrk335_2019/lagfull.dat};
\addplot[only marks, mark=*, mark size=1.1pt, black, error bars/.cd, y dir=both, y explicit] table[x=f, y=tau, y error=sig] {figures/data/mrk335_2019/lagfit.dat};
\addplot[thick, blue!70!black] table[x=f, y=tau] {figures/data/mrk335_2019/lagmodel.dat};
\addplot[thin, dashed, red!70!black] table[x=f, y=rev] {figures/data/mrk335_2019/lagmodel.dat};
\nextgroupplot[title={1H 0707$-$495}, restrict y to domain*=-3000:3000]
\addplot[only marks, mark=o, mark size=0.9pt, gray, error bars/.cd, y dir=both, y explicit, error bar style={gray!60}] table[x=f, y=tau, y error=sig] {figures/data/1h0707/lagfull.dat};
\addplot[only marks, mark=*, mark size=1.1pt, black, error bars/.cd, y dir=both, y explicit] table[x=f, y=tau, y error=sig] {figures/data/1h0707/lagfit.dat};
\addplot[thick, blue!70!black] table[x=f, y=tau] {figures/data/1h0707/lagmodel.dat};
\addplot[thin, dashed, red!70!black] table[x=f, y=rev] {figures/data/1h0707/lagmodel.dat};
\nextgroupplot[title={IRAS 13224$-$3809}, restrict y to domain*=-3000:3000]
\addplot[only marks, mark=o, mark size=0.9pt, gray, error bars/.cd, y dir=both, y explicit, error bar style={gray!60}] table[x=f, y=tau, y error=sig] {figures/data/iras13224/lagfull.dat};
\addplot[only marks, mark=*, mark size=1.1pt, black, error bars/.cd, y dir=both, y explicit] table[x=f, y=tau, y error=sig] {figures/data/iras13224/lagfit.dat};
\addplot[thick, blue!70!black] table[x=f, y=tau] {figures/data/iras13224/lagmodel.dat};
\addplot[thin, dashed, red!70!black] table[x=f, y=rev] {figures/data/iras13224/lagmodel.dat};
\nextgroupplot[title={MCG$-$6$-$30$-$15}, restrict y to domain*=-3000:3000]
\addplot[only marks, mark=o, mark size=0.9pt, gray, error bars/.cd, y dir=both, y explicit, error bar style={gray!60}] table[x=f, y=tau, y error=sig] {figures/data/mcg6/lagfull.dat};
\addplot[only marks, mark=*, mark size=1.1pt, black, error bars/.cd, y dir=both, y explicit] table[x=f, y=tau, y error=sig] {figures/data/mcg6/lagfit.dat};
\addplot[thick, blue!70!black] table[x=f, y=tau] {figures/data/mcg6/lagmodel.dat};
\addplot[thin, dashed, red!70!black] table[x=f, y=rev] {figures/data/mcg6/lagmodel.dat};
\end{groupplot}
\end{tikzpicture}
\caption{Soft (0.3--1\,keV) minus hard (1.5--4\,keV) lag-frequency spectra. Grey: all frequencies; black: bins in the reverberation band used in the fit; blue: HAMCOR model evaluated through the same cross-spectral estimator (reverberation plus profiled continuum lag); red dashed: reverberation component alone. Negative lags: soft band lagging.}
\label{fig:lagfreq}
\end{figure*}


==> figures/fig_lamppost.tex <==
\begin{figure*}
\centering
\begin{tikzpicture}
\begin{groupplot}[group style={group size=4 by 2, horizontal sep=10mm, vertical sep=13mm, xlabels at=edge bottom},
  width=0.27\textwidth, height=0.22\textwidth, xmode=log, xmin=2.5, xmax=40,
  xtick={3,10,30}, log ticks with fixed point, xlabel={$h$ [$r_g$]},
  tick label style={font=\scriptsize}, label style={font=\small},
  title style={font=\scriptsize, yshift=-1mm}]
\nextgroupplot[title={Mrk 335 (2006)}, ylabel={$\chi^2_{\rm lag}$}]
\addplot[thick, black] table[x=h, y=chi2_lag] {figures/data/mrk335_2006/lamppost_chi2_schwarzschild.dat};
\addplot[thick, dashed, gray] table[x=h, y=chi2_lag] {figures/data/mrk335_2006/lamppost_chi2_flat.dat};
\nextgroupplot[title={Mrk 335 (2009)}]
\addplot[thick, black] table[x=h, y=chi2_lag] {figures/data/mrk335_2009/lamppost_chi2_schwarzschild.dat};
\addplot[thick, dashed, gray] table[x=h, y=chi2_lag] {figures/data/mrk335_2009/lamppost_chi2_flat.dat};
\nextgroupplot[title={Mrk 335 (2015)}]
\addplot[thick, black] table[x=h, y=chi2_lag] {figures/data/mrk335_2015/lamppost_chi2_schwarzschild.dat};
\addplot[thick, dashed, gray] table[x=h, y=chi2_lag] {figures/data/mrk335_2015/lamppost_chi2_flat.dat};
\nextgroupplot[title={Mrk 335 (2018)}]
\addplot[thick, black] table[x=h, y=chi2_lag] {figures/data/mrk335_2018/lamppost_chi2_schwarzschild.dat};
\addplot[thick, dashed, gray] table[x=h, y=chi2_lag] {figures/data/mrk335_2018/lamppost_chi2_flat.dat};
\nextgroupplot[title={Mrk 335 (2019)}, ylabel={$\chi^2_{\rm lag}$}]
\addplot[thick, black] table[x=h, y=chi2_lag] {figures/data/mrk335_2019/lamppost_chi2_schwarzschild.dat};
\addplot[thick, dashed, gray] table[x=h, y=chi2_lag] {figures/data/mrk335_2019/lamppost_chi2_flat.dat};
\nextgroupplot[title={1H 0707$-$495}]
\addplot[thick, black] table[x=h, y=chi2_lag] {figures/data/1h0707/lamppost_chi2_schwarzschild.dat};
\addplot[thick, dashed, gray] table[x=h, y=chi2_lag] {figures/data/1h0707/lamppost_chi2_flat.dat};
\nextgroupplot[title={IRAS 13224$-$3809}]
\addplot[thick, black] table[x=h, y=chi2_lag] {figures/data/iras13224/lamppost_chi2_schwarzschild.dat};
\addplot[thick, dashed, gray] table[x=h, y=chi2_lag] {figures/data/iras13224/lamppost_chi2_flat.dat};
\nextgroupplot[title={MCG$-$6$-$30$-$15}]
\addplot[thick, black] table[x=h, y=chi2_lag] {figures/data/mcg6/lamppost_chi2_schwarzschild.dat};
\addplot[thick, dashed, gray] table[x=h, y=chi2_lag] {figures/data/mcg6/lamppost_chi2_flat.dat};
\end{groupplot}
\end{tikzpicture}
\caption{Lamppost: $\chi^2$ of the lag-frequency data as a function of source height, with the same estimator, dilution and profiled continuum lag as HAMCOR. Solid: exact Schwarzschild transfer; dashed: flat space.}
\label{fig:lamppost}
\end{figure*}


==> figures/fig_maps.tex <==
\begin{figure*}
\centering
\begin{tikzpicture}
\begin{groupplot}[group style={group size=4 by 2, horizontal sep=6mm, vertical sep=12mm, xlabels at=edge bottom, ylabels at=edge left, yticklabels at=edge left},
  width=0.235\textwidth, height=0.235\textwidth, xmode=log, ymode=log, enlargelimits=false, axis on top, xtick={3,10,30}, ytick={0.1,1,10}, log ticks with fixed point, colormap name=hamcor, point meta min=0, point meta max=1,
  xlabel={$R\;[r_g]$}, ylabel={$z\;[r_g]$}, title style={font=\scriptsize, yshift=-1mm},
  tick label style={font=\scriptsize}, label style={font=\small}]
\nextgroupplot[title={Mrk 335 (2006)}]
\addplot[matrix plot*, mesh/cols=10, point meta=explicit] table[x=x, y=y, meta=c] {figures/data/mrk335_2006/map_bootmean.dat};
\nextgroupplot[title={Mrk 335 (2009)}]
\addplot[matrix plot*, mesh/cols=10, point meta=explicit] table[x=x, y=y, meta=c] {figures/data/mrk335_2009/map_bootmean.dat};
\nextgroupplot[title={Mrk 335 (2015)}]
\addplot[matrix plot*, mesh/cols=10, point meta=explicit] table[x=x, y=y, meta=c] {figures/data/mrk335_2015/map_bootmean.dat};
\nextgroupplot[title={Mrk 335 (2018)}]
\addplot[matrix plot*, mesh/cols=10, point meta=explicit] table[x=x, y=y, meta=c] {figures/data/mrk335_2018/map_bootmean.dat};
\nextgroupplot[title={Mrk 335 (2019)}]
\addplot[matrix plot*, mesh/cols=10, point meta=explicit] table[x=x, y=y, meta=c] {figures/data/mrk335_2019/map_bootmean.dat};
\nextgroupplot[title={1H 0707$-$495}]
\addplot[matrix plot*, mesh/cols=10, point meta=explicit] table[x=x, y=y, meta=c] {figures/data/1h0707/map_bootmean.dat};
\nextgroupplot[title={IRAS 13224$-$3809}]
\addplot[matrix plot*, mesh/cols=10, point meta=explicit] table[x=x, y=y, meta=c] {figures/data/iras13224/map_bootmean.dat};
\nextgroupplot[title={MCG$-$6$-$30$-$15}, colorbar right, colorbar style={width=2mm, ytick={0,0.5,1}, ylabel={$\sum_\phi w_i/\max$}, ylabel style={font=\scriptsize}, tick label style={font=\scriptsize}}]
\addplot[matrix plot*, mesh/cols=10, point meta=explicit] table[x=x, y=y, meta=c] {figures/data/mcg6/map_bootmean.dat};
\end{groupplot}
\end{tikzpicture}
\caption{Emissivity maps $\sum_\phi w_i(R,z)$ averaged over the 30 bootstrap refits (exact Schwarzschild transfer, $J=1$), normalised to their maximum. With $N_{\rm eff}\simeq3$--$5$ the data constrain the modes of Fig.~\ref{fig:modes} and the centroid; the remaining structure is set by the smoothness prior. The bootstrap scatter is shown in Fig.~\ref{fig:mapscv}. Sources marked $^\ddagger$ in Table~\ref{tab:fits} (all except Mrk~335 2009 and MCG$-$6$-$30$-$15) are fitted to the lags only, because their reflection fraction exceeds the Schwarzschild maximum (Section~\ref{sec:illum-limit}).}
\label{fig:maps}
\end{figure*}


==> figures/fig_maps_cv.tex <==
\begin{figure*}
\centering
\begin{tikzpicture}
\begin{groupplot}[group style={group size=4 by 2, horizontal sep=6mm, vertical sep=12mm, xlabels at=edge bottom, ylabels at=edge left, yticklabels at=edge left},
  width=0.235\textwidth, height=0.235\textwidth, xmode=log, ymode=log, enlargelimits=false, axis on top, xtick={3,10,30}, ytick={0.1,1,10}, log ticks with fixed point, colormap name=hamcor, point meta min=0, point meta max=2,
  xlabel={$R\;[r_g]$}, ylabel={$z\;[r_g]$}, title style={font=\scriptsize, yshift=-1mm},
  tick label style={font=\scriptsize}, label style={font=\small}]
\nextgroupplot[title={Mrk 335 (2006)}]
\addplot[matrix plot*, mesh/cols=10, point meta=explicit] table[x=x, y=y, meta=c] {figures/data/mrk335_2006/map_bootcv.dat};
\nextgroupplot[title={Mrk 335 (2009)}]
\addplot[matrix plot*, mesh/cols=10, point meta=explicit] table[x=x, y=y, meta=c] {figures/data/mrk335_2009/map_bootcv.dat};
\nextgroupplot[title={Mrk 335 (2015)}]
\addplot[matrix plot*, mesh/cols=10, point meta=explicit] table[x=x, y=y, meta=c] {figures/data/mrk335_2015/map_bootcv.dat};
\nextgroupplot[title={Mrk 335 (2018)}]
\addplot[matrix plot*, mesh/cols=10, point meta=explicit] table[x=x, y=y, meta=c] {figures/data/mrk335_2018/map_bootcv.dat};
\nextgroupplot[title={Mrk 335 (2019)}]
\addplot[matrix plot*, mesh/cols=10, point meta=explicit] table[x=x, y=y, meta=c] {figures/data/mrk335_2019/map_bootcv.dat};
\nextgroupplot[title={1H 0707$-$495}]
\addplot[matrix plot*, mesh/cols=10, point meta=explicit] table[x=x, y=y, meta=c] {figures/data/1h0707/map_bootcv.dat};
\nextgroupplot[title={IRAS 13224$-$3809}]
\addplot[matrix plot*, mesh/cols=10, point meta=explicit] table[x=x, y=y, meta=c] {figures/data/iras13224/map_bootcv.dat};
\nextgroupplot[title={MCG$-$6$-$30$-$15}, colorbar right, colorbar style={width=2mm, ytick={0,1,2}, ylabel={$\sigma/\bar w$}, ylabel style={font=\scriptsize}, tick label style={font=\scriptsize}}]
\addplot[matrix plot*, mesh/cols=10, point meta=explicit] table[x=x, y=y, meta=c] {figures/data/mcg6/map_bootcv.dat};
\end{groupplot}
\end{tikzpicture}
\caption{Bootstrap coefficient of variation (standard deviation over mean) of the maps of Fig.~\ref{fig:maps}.}
\label{fig:mapscv}
\end{figure*}


==> figures/fig_modes.tex <==
\begin{figure*}
\centering
\begin{tikzpicture}
\begin{groupplot}[group style={group size=4 by 1, horizontal sep=6mm, vertical sep=12mm, xlabels at=edge bottom, ylabels at=edge left, yticklabels at=edge left},
  width=0.235\textwidth, height=0.235\textwidth, xmode=log, ymode=log, enlargelimits=false, axis on top, xtick={3,10,30}, ytick={0.1,1,10}, log ticks with fixed point, colormap name=hamdiv, point meta min=-1, point meta max=1,
  xlabel={$R\;[r_g]$}, ylabel={$z\;[r_g]$}, title style={font=\scriptsize, yshift=-1mm},
  tick label style={font=\scriptsize}, label style={font=\small}]
\nextgroupplot[title={mode 1: $\lambda=2.8\times10^{4}$}]
\addplot[matrix plot*, mesh/cols=10, point meta=explicit] table[x=x, y=y, meta=c] {figures/data/1h0707/mode1.dat};
\nextgroupplot[title={mode 2: $\lambda=1.1\times10^{3}$}]
\addplot[matrix plot*, mesh/cols=10, point meta=explicit] table[x=x, y=y, meta=c] {figures/data/1h0707/mode2.dat};
\nextgroupplot[title={mode 3: $\lambda=4.3\times10^{1}$}]
\addplot[matrix plot*, mesh/cols=10, point meta=explicit] table[x=x, y=y, meta=c] {figures/data/1h0707/mode3.dat};
\nextgroupplot[title={mode 4: $\lambda=2.7\times10^{0}$}, colorbar right, colorbar style={width=2mm, ytick={-1,0,1}, ylabel={mode (a.u.)}, ylabel style={font=\scriptsize}, tick label style={font=\scriptsize}}]
\addplot[matrix plot*, mesh/cols=10, point meta=explicit] table[x=x, y=y, meta=c] {figures/data/1h0707/mode4.dat};
\end{groupplot}
\end{tikzpicture}
\caption{The four data-constrained directions of the emissivity for 1H 0707$-$495 (right singular vectors of the noise-weighted Jacobian of the observables, summed over $\phi$ and normalised; $\lambda$: Fisher eigenvalue; $N_{\rm eff}=4.1$). Correlations of each mode with the per-cell mean delay, radius, height and illumination: mode 1: $\langle t\rangle_i$ $-0.86$, $r_i$ $+0.07$, $z_i$ $-0.73$, $I_i$ $+0.36$; mode 2: $\langle t\rangle_i$ $+0.40$, $r_i$ $+0.23$, $z_i$ $+0.55$, $I_i$ $+0.10$; mode 3: $\langle t\rangle_i$ $+0.11$, $r_i$ $-0.01$, $z_i$ $+0.08$, $I_i$ $+0.03$; mode 4: $\langle t\rangle_i$ $+0.07$, $r_i$ $+0.41$, $z_i$ $+0.18$, $I_i$ $+0.16$.}
\label{fig:modes}
\end{figure*}


==> figures/fig_mrk335_epochs.tex <==
\begin{figure}
\centering
\begin{tikzpicture}
\begin{groupplot}[group style={group size=1 by 3, vertical sep=3mm, xlabels at=edge bottom, xticklabels at=edge bottom}, width=0.95\columnwidth, height=0.36\columnwidth,
  xmin=2005, xmax=2020, xtick={2006,2009,2012,2015,2018},
  /pgf/number format/1000 sep={}, xlabel={epoch}, tick label style={font=\scriptsize},
  label style={font=\small}]
\nextgroupplot[ylabel={$\tau_{\rm band}$ [$r_g/c$]}, extra y ticks={0}, extra y tick labels={}, extra y tick style={grid=major, major grid style={densely dotted, gray}}]
\addplot[only marks, mark=*, black, error bars/.cd, y dir=both, y explicit] table[x=year, y=tau, y error=stau] {figures/data/mrk335_epochs.dat};
\nextgroupplot[ylabel={$R_c$ [$r_g$]}, ymin=0, ymax=16]
\addplot[only marks, mark=square*, blue!70!black, error bars/.cd, y dir=both, y explicit] table[x=year, y=Rc, y error plus=Rhi, y error minus=Rlo] {figures/data/mrk335_epochs.dat};
\nextgroupplot[ylabel={$z_c$ [$r_g$]}, ymin=0, ymax=12]
\addplot[only marks, mark=triangle*, red!70!black, error bars/.cd, y dir=both, y explicit] table[x=year, y=zc, y error plus=zhi, y error minus=zlo] {figures/data/mrk335_epochs.dat};
\end{groupplot}
\end{tikzpicture}
\caption{Mrk~335 across five \textit{XMM-Newton} epochs. Top: band-averaged lag in 2--7$\times10^{-4}$\,Hz; middle and bottom: bootstrap median and 16--84 percentiles of the emissivity centroid. Only the 2009 fit uses the illumination constraint (Section~\ref{sec:illum-limit}).}
\label{fig:mrk335}
\end{figure}


==> figures/fig_spectra.tex <==
\begin{figure*}
\centering
\begin{tikzpicture}
\begin{groupplot}[group style={group size=4 by 2, horizontal sep=10mm, vertical sep=13mm, xlabels at=edge bottom},
  width=0.27\textwidth, height=0.20\textwidth, xmode=log, xmin=0.3, xmax=10, ymin=0.8, ymax=1.2,
  xtick={0.5,1,2,5}, log ticks with fixed point, xlabel={$E$ [keV]},
  tick label style={font=\scriptsize}, label style={font=\small},
  title style={font=\scriptsize, yshift=-1mm}, extra y ticks={1}, extra y tick labels={},
  extra y tick style={grid=major, major grid style={densely dotted, gray}}]
\nextgroupplot[title={Mrk 335 (2006)}, ylabel={data/model}]
\addplot[only marks, mark=*, mark size=0.5pt, black, error bars/.cd, y dir=both, y explicit, error bar style={gray}] table[x=E, y=r, y error=dr] {figures/data/mrk335_2006/spec_ratio.dat};
\nextgroupplot[title={Mrk 335 (2009)}]
\addplot[only marks, mark=*, mark size=0.5pt, black, error bars/.cd, y dir=both, y explicit, error bar style={gray}] table[x=E, y=r, y error=dr] {figures/data/mrk335_2009/spec_ratio.dat};
\nextgroupplot[title={Mrk 335 (2015)}]
\addplot[only marks, mark=*, mark size=0.5pt, black, error bars/.cd, y dir=both, y explicit, error bar style={gray}] table[x=E, y=r, y error=dr] {figures/data/mrk335_2015/spec_ratio.dat};
\nextgroupplot[title={Mrk 335 (2018)}]
\addplot[only marks, mark=*, mark size=0.5pt, black, error bars/.cd, y dir=both, y explicit, error bar style={gray}] table[x=E, y=r, y error=dr] {figures/data/mrk335_2018/spec_ratio.dat};
\nextgroupplot[title={Mrk 335 (2019)}, ylabel={data/model}]
\addplot[only marks, mark=*, mark size=0.5pt, black, error bars/.cd, y dir=both, y explicit, error bar style={gray}] table[x=E, y=r, y error=dr] {figures/data/mrk335_2019/spec_ratio.dat};
\nextgroupplot[title={1H 0707$-$495}]
\addplot[only marks, mark=*, mark size=0.5pt, black, error bars/.cd, y dir=both, y explicit, error bar style={gray}] table[x=E, y=r, y error=dr] {figures/data/1h0707/spec_ratio.dat};
\nextgroupplot[title={IRAS 13224$-$3809}]
\addplot[only marks, mark=*, mark size=0.5pt, black, error bars/.cd, y dir=both, y explicit, error bar style={gray}] table[x=E, y=r, y error=dr] {figures/data/iras13224/spec_ratio.dat};
\nextgroupplot[title={MCG$-$6$-$30$-$15}]
\addplot[only marks, mark=*, mark size=0.5pt, black, error bars/.cd, y dir=both, y explicit, error bar style={gray}] table[x=E, y=r, y error=dr] {figures/data/mcg6/spec_ratio.dat};
\end{groupplot}
\end{tikzpicture}
\caption{EPIC-pn spectral residuals (data/model) for the reflection fits of Table~\ref{tab:spectral} ($a=0$, $R_{\rm in}=6\,r_g$).}
\label{fig:spectra}
\end{figure*}


==> figures/fig_synthetic.tex <==
\begin{figure*}
\centering
\begin{tikzpicture}
\begin{groupplot}[group style={group size=3 by 3, horizontal sep=6mm, vertical sep=12mm, xlabels at=edge bottom, ylabels at=edge left, yticklabels at=edge left},
  width=0.24\textwidth, height=0.24\textwidth, xmode=log, ymode=log, enlargelimits=false, axis on top, xtick={3,10,30}, ytick={0.1,1,10}, log ticks with fixed point, colormap name=hamcor, point meta min=0, point meta max=1,
  xlabel={$R\;[r_g]$}, ylabel={$z\;[r_g]$}, title style={font=\scriptsize, yshift=-1mm},
  tick label style={font=\scriptsize}, label style={font=\small}]
\nextgroupplot[title={lamppost: true}]
\addplot[matrix plot*, mesh/cols=10, point meta=explicit] table[x=x, y=y, meta=c] {figures/data/synthetic/true_lamppost.dat};
\nextgroupplot[title={lamppost: Schwarzschild fit}]
\addplot[matrix plot*, mesh/cols=10, point meta=explicit] table[x=x, y=y, meta=c] {figures/data/synthetic/rec_lamppost_gr.dat};
\nextgroupplot[title={lamppost: flat-space fit}]
\addplot[matrix plot*, mesh/cols=10, point meta=explicit] table[x=x, y=y, meta=c] {figures/data/synthetic/rec_lamppost_flat.dat};
\nextgroupplot[title={column: true}]
\addplot[matrix plot*, mesh/cols=10, point meta=explicit] table[x=x, y=y, meta=c] {figures/data/synthetic/true_column.dat};
\nextgroupplot[title={column: Schwarzschild fit}]
\addplot[matrix plot*, mesh/cols=10, point meta=explicit] table[x=x, y=y, meta=c] {figures/data/synthetic/rec_column_gr.dat};
\nextgroupplot[title={column: flat-space fit}]
\addplot[matrix plot*, mesh/cols=10, point meta=explicit] table[x=x, y=y, meta=c] {figures/data/synthetic/rec_column_flat.dat};
\nextgroupplot[title={ring: true}]
\addplot[matrix plot*, mesh/cols=10, point meta=explicit] table[x=x, y=y, meta=c] {figures/data/synthetic/true_ring.dat};
\nextgroupplot[title={ring: Schwarzschild fit}]
\addplot[matrix plot*, mesh/cols=10, point meta=explicit] table[x=x, y=y, meta=c] {figures/data/synthetic/rec_ring_gr.dat};
\nextgroupplot[title={ring: flat-space fit}, colorbar right, colorbar style={width=2mm, ytick={0,0.5,1}, ylabel={$\sum_\phi w_i/\max$}, ylabel style={font=\scriptsize}, tick label style={font=\scriptsize}}]
\addplot[matrix plot*, mesh/cols=10, point meta=explicit] table[x=x, y=y, meta=c] {figures/data/synthetic/rec_ring_flat.dat};
\end{groupplot}
\end{tikzpicture}
\caption{Synthetic recovery. Left: input geometries; centre: HAMCOR recovery of noisy lag-frequency data generated with the exact Schwarzschild transfer (one noise realisation); right: the same data fitted with flat-space light-travel times. All maps are normalised to their maximum.}
\label{fig:synthetic}
\end{figure*}

